Analysis and Assessment of Controllability of an Expressive Deep Learning-based TTS system

In this paper, we study the controllability of an Expressive TTS system trained on a dataset for a continuous control. The dataset is the Blizzard 2013 dataset based on audiobooks read by a female speaker containing a great variability in styles and expressiveness. Controllability is evaluated with both an objective and a subjective experiment. The objective assessment is based on a measure of correlation between acoustic features and the dimensions of the latent space representing expressiveness. The subjective assessment is based on a perceptual experiment in which users are shown an interface for Controllable Expressive TTS and asked to retrieve a synthetic utterance whose expressiveness subjectively corresponds to that a reference utterance.

==> figures/networks.tex <==
{
    \footnotesize
    \hrulefill

    $
        \textstyle
            (K, V) = \mathsf{TextEnc}(L) :=
                (
                    \cnn{2d \gets 2d}{1}{1}{1}
                )^2 \minicirc
                (
                    \cnn{2d \gets 2d}{3}{1}{1}
                )^2 \minicirc
                (
                    \cnn{2d \gets 2d}{3}{27}{1} \minicirc
                    \cnn{2d \gets 2d}{3}{9}{1} \minicirc
                    \cnn{2d \gets 2d}{3}{3}{1} \minicirc
                    \cnn{2d \gets 2d}{3}{1}{1}
                )^2 \minicirc
                    \resizetensor{2d \gets 2d}{1}{1}{} \minicirc
                    \resizetensor{2d \gets e}{1}{1}{\relu\minicirc}\minicirc
                \mathsf{CharEmbed}^{e\hyphen{dim}}
            (L).\label{eq:textenc}
    $

        \hrulefill

    $
            Q = \mathsf{MelEnc}(S) :=
                (
                    \cnn{d \gets d}{3}{3}{1}
                )^2 \minicirc
                (
                    \cnn{d \gets d}{3}{27}{1} \minicirc
                    \cnn{d \gets d}{3}{9}{1} \minicirc
                    \cnn{d \gets d}{3}{3}{1} \minicirc
                    \cnn{d \gets d}{3}{1}{1}
                )^2 \minicirc
                    \resizetensor{d \gets d}{1}{1}{} \minicirc
                    \resizetensor{d \gets d}{1}{1}{\relu\minicirc} \minicirc
                    \resizetensor{d \gets \Freq}{1}{1}{\relu\minicirc}
            (S).\label{eq:audioenc}
    $
    
    \hrulefill
    
    $
        A = \mathfont{softmax}_{n\hyphen{axis}}(K\trans Q/\sqrt{d})
    $ \hspace{15pt}
    $R = \att{Q}{K}{V} := V A$ \hspace{15pt}   $R' = [R, Q]$

    \hrulefill

    $
            Y = \mathsf{MelDec}(R') :=
                \resizetensor{\Freq  \gets d}{1}{1}{\sigma\minicirc} \minicirc
                (
                    \cnnbasic{d \gets d}{1}{1}{\relu\minicirc}
                )^3 \minicirc
                (
                    \cnn{d \gets d}{3}{1}{1}
                )^2 \minicirc
                (
                    \cnn{d \gets d}{3}{27}{1} \minicirc
                    \cnn{d \gets d}{3}{9}{1} \minicirc
                    \cnn{d \gets d}{3}{3}{1} \minicirc
                    \cnn{d \gets d}{3}{1}{1}
                ) \minicirc
                \resizetensor{d \gets 2d}{1}{1}{}
            (R').\label{eq:audiodec}
    $

    \hrulefill

    $
            \mathsf{SSRN}(Y) :=
            \resizetensor{\Freq' \gets \Freq'}{1}{1}{\sigma\minicirc} \minicirc
            (
                \cnnbasic{\Freq' \gets \Freq'}{1}{1}{\relu \minicirc}
            )^2 \minicirc
            \resizetensor{\Freq' \gets 2c}{1}{1}{} \minicirc
            (
                \cnn{2c \gets 2c}{3}{1}{}
            )^2 \minicirc
            \resizetensor{2c \gets c}{1}{1}{}\minicirc
            (
                \cnn{c \gets c}{3}{3}{}\minicirc
                \cnn{c \gets c}{3}{1}{}\minicirc
                \dcnn{c \gets c}{2}{1}{}
            )^2\minicirc
            (
                \cnn{c \gets c}{3}{3}{}\minicirc
                \cnn{c \gets c}{3}{1}{}
            )\minicirc
        \resizetensor{c \gets \Freq}{1}{1}{}
        (Y).\label{eq:ssrn}
    $

    \hrulefill
    }
